Comparing the Expressive Power of the Synchronous and the Asynchronous pi-calculi

The Asynchronous pi-calculus, proposed by Honda and Tokoro (1991) and, independently, by Boudol (1992), is a subset of the pi-calculus (Milner, 1992) which contains no explicit operators for choice and output-prefixing. The communication mechanism of this calculus, however, is powerful enough to simulate output-prefixing, as shown by Honda and Tokoro (1991) and by Boudol (1992), and input-guarded choice, as shown by Nestmann and Pierce (2000). A natural question arises, then, whether or not it is as expressive as the full pi-calculus. We show that this is not the case. More precisely, we show that there does not exist any uniform, fully distributed translation from the pi-calculus into the asynchronous pi-calculus, up to any "reasonable" notion of equivalence. This result is based on the incapability of the asynchronous pi-calculus to break certain symmetries possibly present in the initial communication graph. By similar arguments, we prove a separation result between the pi-calculus and CCS, and between the pi-calculus and the pi-calculus with internal mobility, a subset of the pi-calculus proposed by Sangiorgi where the output actions can only transmit private names.

==> Figures/confluence_figure.tex <==
%\setlength{\unitlength}{3947sp}%
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2400,2460)(2401,-3586)
\thinlines
\put(3451,-1411){\vector(-1,-1){825}}
\put(3751,-1411){\vector( 1,-1){825}}
\multiput(2626,-2536)(86.84211,-86.84211){10}{\line( 1,-1){ 43.421}}
\put(3451,-3361){\vector( 1,-1){0}}
\multiput(4576,-2536)(-86.84211,-86.84211){10}{\line(-1,-1){ 43.421}}
\put(3751,-3361){\vector(-1,-1){0}}
\put(3601,-1261){\makebox(0,0)[b]{$P$}}
\put(2401,-2461){\makebox(0,0)[lb]{$Q$}}
\put(4801,-2461){\makebox(0,0)[rb]{$R$}}
\put(4201,-1711){\makebox(0,0)[lb]{$z w$}}
\put(3001,-1711){\makebox(0,0)[rb]{$\bar{x}[y]$}}
\put(4276,-3136){\makebox(0,0)[lb]{$\bar{x}[y]$}}
\put(2926,-3136){\makebox(0,0)[rb]{$z w$}}
\put(3601,-3586){\makebox(0,0)[b]{$S$}}
\end{picture}


==> Figures/elector_pi.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3836,3570)(0,-10)
\put(3821.000,3543.000){\arc{6775.743}{2.7016}{3.0253}}
\put(1356.000,4264.000){\arc{4491.279}{0.5190}{1.8413}}
\put(6016.000,6846.000){\arc{14169.279}{1.9633}{2.4075}}
\put(-2844.000,1775.000){\arc{7229.281}{6.1932}{6.7035}}
\put(3699.000,-215.000){\arc{6775.743}{4.2724}{4.5961}}
\put(4420.000,2250.000){\arc{4491.279}{2.0898}{3.4121}}
\put(7002.000,-2410.000){\arc{14169.279}{3.5341}{3.9783}}
\put(1931.000,6450.000){\arc{7229.281}{1.4808}{1.9911}}
\put(-59.000,-93.000){\arc{6775.743}{5.8432}{6.1669}}
\put(2406.000,-814.000){\arc{4491.279}{3.6606}{4.9829}}
\put(-2254.714,-3396.000){\arc{14170.339}{5.1050}{5.5492}}
\put(6606.000,1675.000){\arc{7229.281}{3.0516}{3.5619}}
\put(63.000,3665.000){\arc{6775.743}{1.1308}{1.4545}}
\put(-658.286,1200.000){\arc{4491.830}{5.2315}{6.5536}}
\put(-3240.429,5860.714){\arc{14170.914}{0.3926}{0.8367}}
\put(1831.000,-3000.000){\arc{7229.281}{4.6224}{5.1327}}
\blacken\path(831,2025)(831,2175)(681,2175)
	(681,2025)(831,2025)
\path(831,2025)(831,2175)(681,2175)
	(681,2025)(831,2025)
\put(3531,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(906,2325){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_3$}}}}}
\put(2481,2550){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}}
\put(2781,1050){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}}
\blacken\path(2181,2775)(2331,2775)(2331,2925)
	(2181,2925)(2181,2775)
\path(2181,2775)(2331,2775)(2331,2925)
	(2181,2925)(2181,2775)
\blacken\path(2931,1425)(2931,1275)(3081,1275)
	(3081,1425)(2931,1425)
\path(2931,1425)(2931,1275)(3081,1275)
	(3081,1425)(2931,1425)
\blacken\path(1581,675)(1431,675)(1431,525)
	(1581,525)(1581,675)
\path(1581,675)(1431,675)(1431,525)
	(1581,525)(1581,675)
\dashline{60.000}(3306,300)(3306,3150)(456,3150)
	(456,300)(3306,300)
\put(3531,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(231,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(231,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1881,0){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_0$}}}}}
\put(1881,3375){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}}
\put(231,1650){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}}}
\put(3606,1650){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}}
\put(1281,750){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_0$}}}}}
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(457,3167){\shade\ellipse{274}{274}}
\put(457,3167){\ellipse{274}{274}}
\put(455,317){\whiten\ellipse{274}{274}}
\put(455,317){\ellipse{274}{274}}
\put(3289,300){\shade\ellipse{274}{274}}
\put(3289,300){\ellipse{274}{274}}
\put(3289,3135){\whiten\ellipse{274}{274}}
\put(3289,3135){\ellipse{274}{274}}
\end{picture}
}


==> Figures/elector_pi_small.eepic <==
\setlength{\unitlength}{0.00051667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3836,3585)(0,-10)
\put(3821.000,3543.000){\arc{6775.743}{2.7016}{3.0253}}
\put(1356.000,4264.000){\arc{4491.279}{0.5190}{1.8413}}
\put(6016.000,6846.000){\arc{14169.279}{1.9633}{2.4075}}
\put(-2844.000,1775.000){\arc{7229.281}{6.1932}{6.7035}}
\put(3699.000,-215.000){\arc{6775.743}{4.2724}{4.5961}}
\put(4420.000,2250.000){\arc{4491.279}{2.0898}{3.4121}}
\put(7002.000,-2410.000){\arc{14169.279}{3.5341}{3.9783}}
\put(1931.000,6450.000){\arc{7229.281}{1.4808}{1.9911}}
\put(-59.000,-93.000){\arc{6775.743}{5.8432}{6.1669}}
\put(2406.000,-814.000){\arc{4491.279}{3.6606}{4.9829}}
\put(-2254.714,-3396.000){\arc{14170.339}{5.1050}{5.5492}}
\put(6606.000,1675.000){\arc{7229.281}{3.0516}{3.5619}}
\put(63.000,3665.000){\arc{6775.743}{1.1308}{1.4545}}
\put(-658.286,1200.000){\arc{4491.830}{5.2315}{6.5536}}
\put(-3240.429,5860.714){\arc{14170.914}{0.3926}{0.8367}}
\put(1831.000,-3000.000){\arc{7229.281}{4.6224}{5.1327}}
\blacken\path(831,2025)(831,2175)(681,2175)
	(681,2025)(831,2025)
\path(831,2025)(831,2175)(681,2175)
	(681,2025)(831,2025)
\put(3491,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(906,2325){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_3$}}}}}
\put(2481,2600){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}}
\put(2901,1050){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}}
\blacken\path(2181,2775)(2331,2775)(2331,2925)
	(2181,2925)(2181,2775)
\path(2181,2775)(2331,2775)(2331,2925)
	(2181,2925)(2181,2775)
\blacken\path(2931,1425)(2931,1275)(3081,1275)
	(3081,1425)(2931,1425)
\path(2931,1425)(2931,1275)(3081,1275)
	(3081,1425)(2931,1425)
\blacken\path(1581,675)(1431,675)(1431,525)
	(1581,525)(1581,675)
\path(1581,675)(1431,675)(1431,525)
	(1581,525)(1581,675)
\dashline{60.000}(3306,300)(3306,3150)(456,3150)
	(456,300)(3306,300)
\put(3491,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(101,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(101,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1881,50){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_0$}}}}}
\put(1881,3325){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}}
\put(231,1650){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}}}
\put(3556,1650){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}}
\put(1301,750){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_0$}}}}}
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(457,3167){\shade\ellipse{274}{274}}
\put(457,3167){\ellipse{274}{274}}
\put(455,317){\whiten\ellipse{274}{274}}
\put(455,317){\ellipse{274}{274}}
\put(3289,300){\shade\ellipse{274}{274}}
\put(3289,300){\ellipse{274}{274}}
\put(3289,3135){\whiten\ellipse{274}{274}}
\put(3289,3135){\ellipse{274}{274}}
\end{picture}
}


==> Figures/hierarchy_small_modified.eepic <==
%\setlength{\unitlength}{0.00083333in} lunghezza originale
\setlength{\unitlength}{0.00073333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
%\begin{picture}(7164,5588)(0,-10)
\begin{picture}(6664,5588)(0,-10)
\path(1808,4161)(2307,4161)
\path(2319,4048)(2319,4275)
\path(2375,4048)(2375,4275)
\path(2375,4161)(2884,4161)
\path(2793.390,4138.350)(2884.000,4161.000)(2793.390,4183.650)
\path(1356,4161)(856,4161)
\path(847,4275)(847,4048)
\path(788,4275)(788,4048)
\path(788,4161)(279,4161)
\path(369.610,4183.650)(279.000,4161.000)(369.610,4138.350)
\path(1480,4355)(1480,5374)
\path(1502.650,5283.390)(1480.000,5374.000)(1457.350,5283.390)
\path(1583,2577)(1583,310)
\path(1560.350,400.610)(1583.000,310.000)(1605.650,400.610)
\path(1808,366)(2828,1387)
\path(2779.984,1306.890)(2828.000,1387.000)(2747.937,1338.906)
\path(1356,366)(335,1387)
\path(415.087,1338.945)(335.000,1387.000)(383.055,1306.913)
\path(2769,1614)(1751,2632)
\path(1831.087,2583.945)(1751.000,2632.000)(1799.055,2551.913)
\path(393,1614)(1412,2632)
\path(1363.906,2551.937)(1412.000,2632.000)(1331.890,2583.984)
\path(223,1329)(1412,139)
\path(1331.933,187.089)(1412.000,139.000)(1363.979,219.107)
\path(1480,3018)(1480,3990)
\path(1502.650,3900.390)(1480.000,3990.000)(1457.350,3900.390)
\path(1694,3970)(1694,3492)
\path(1583,3481)(1808,3481)
\path(1583,3424)(1808,3424)
\path(1694,3424)(1694,2916)
\path(1671.350,3006.610)(1694.000,2916.000)(1716.650,3006.610)
\dottedline{45}(1684,5327)(1684,4284)
\path(1661.350,4374.610)(1684.000,4284.000)(1706.650,4374.610)
\path(388,4382)(1407,5401)
\path(1363.945,5325.913)(1412.000,5406.000)(1331.913,5357.945)
\path(2775,4382)(1757,5401)
\path(1837.063,5352.906)(1757.000,5401.000)(1805.016,5320.890)
\path(2941,1329)(1751,139)
\path(1799.055,219.087)(1751.000,139.000)(1831.087,187.055)
%%%%
%%%% arcs in picture
\put(1751.000,423.000){\arc{161.220}{0.7854}{3.9270}}
\put(1412.000,423.000){\arc{159.812}{5.4889}{8.6305}}
\put(336.000,1670.000){\arc{159.812}{0.7765}{3.9181}}
\put(2826.500,1670.000){\arc{160.527}{5.5110}{8.6526}}
\put(1393.849,3020.613){\arc{172.547}{0.0535}{2.9596}}
%\put(324.500,4433.000){\arc{160.515}{0.7898}{3.9314}}
%%\put(334.500,4443.000){\arc{160.515}{0.7898}{3.9314}}
%\put(2838.500,4433.000){\arc{160.515}{5.4934}{8.6350}}
 \put(2828.500,4443.000){\arc{160.515}{5.4934}{8.6350}}
%\put(1393.664,4348.920){\arc{173.079}{0.0685}{2.9330}}
\put(1393.664,4358.920){\arc{173.079}{0.0685}{2.9330}}
\put(600,4900){\makebox(0,0)[lb]{\small (4)}}
%%%%
%%%% Text in picture
\put(1583,27){\makebox(0,0)[b]{\large $\pi_a$}}
\put(223,1400){\makebox(0,0)[b]{\large $\pi_i$}}
\put(2941,1400){\makebox(0,0)[b]{\large $\pi_{nc}$}}
\put(1583,5465){\makebox(0,0)[b]{\large $\pi$}}
\put(1583,4105){\makebox(0,0)[b]{\large $\pi_m$}}
\put(1583,2745){\makebox(0,0)[b]{\large $\pi_s$}}
\put(2987,4105){\makebox(0,0)[lb]{CCS{$_{vp}$}}}
\put(188,4116){\makebox(0,0)[rb]{\large $\pi_I$}}
\put(1785,4694){\makebox(0,0)[lb]{\large ?}}
\put(2375,480){\makebox(0,0)[lb]{\small (3)}}
\put(1694,1329){\makebox(0,0)[lb]{\small (2)}}
\put(847,480){\makebox(0,0)[rb]{\small (1)}}
%%%%
%%%% Side explanation
%%%%
%%%% high left
\path(3790,5521)(4283,5521)
\path(4192.390,5498.350)(4283.000,5521.000)(4192.390,5543.650)
%
\path(3790,5075)(4000,5075)
\path(4000,4993)(4000,5158)
\path(4040,4993)(4040,5158)
\path(4040,5075)(4283,5075)
\path(4216.550,5058.385)(4283.000,5075.000)(4216.550,5091.615)
%
\path(3840,4614)(4283,4614)
\put(3837.280,4681.484){\arc{127.051}{1.6067}{4.5339}}
\path(4216.550,4597.010)(4283.000,4614.000)(4216.550,4630.990)
%
\dottedline{45}(3790,4173)(4271,4173)(4283,4173)
\put(3988,4208){\makebox(0,0)[lb]{?}}
\path(4192.390,4150.350)(4283.000,4173.000)(4192.390,4195.650)
%
%%%% high right
\put(4394,5465){\makebox(0,0)[lb]{\footnotesize : Uniform \& reasonable encoding}}
\put(4394,5011){\makebox(0,0)[lb]{\footnotesize : No uniform \& reasonable encoding}}
\put(4394,4558){\makebox(0,0)[lb]{\footnotesize : Identity encoding}}
\put(4394,4128){\makebox(0,0)[lb]{\footnotesize : Open problem}}
%%%% low left
\put(4322,3233){\makebox(0,0)[rb]{$\pi$}}
\put(4322,2779){\makebox(0,0)[rb]{$\pi_I$}}
\put(4322,2327){\makebox(0,0)[rb]{CCS$_{vp}$}}
\put(4322,1873){\makebox(0,0)[rb]{$\pi_m$}}
\put(4322,1420){\makebox(0,0)[rb]{$\pi_s$}}
\put(4322,966){\makebox(0,0)[rb]{$\pi_i$}}
\put(4322,513){\makebox(0,0)[rb]{$\pi_{nc}$}}
\put(4322,63){\makebox(0,0)[rb]{$\pi_a$}}
%%%% low right
\put(4394,3233){\makebox(0,0)[lb]{\footnotesize : $\pi$-calculus}}
\put(4394,2779){\makebox(0,0)[lb]{\footnotesize : internal-mobility $\pi$-calculus}}
\put(4394,2327){\makebox(0,0)[lb]{\footnotesize: value-passing CCS}}
\put(4394,1873){\makebox(0,0)[lb]{\footnotesize : mixed-choice $\pi$-calculus}}
\put(4394,1420){\makebox(0,0)[lb]{\footnotesize : separate-choice $\pi$-calculus}}
\put(4394,966){\makebox(0,0)[lb]{\footnotesize : input-choice $\pi$-calculus}}
\put(4394,513){\makebox(0,0)[lb]{\footnotesize : choiceless $\pi$-calculus}}
\put(4394,63){\makebox(0,0)[lb]{\footnotesize : asynchronous $\pi$-calculus}}
\end{picture}
}

==> Figures/hypergraphs.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6916,5000)(0,-10)
\path(3473,628)(3923,628)
\path(3473,628)(3923,628)
\path(3713,1288)(3713,1055)
\path(3713,1288)(3713,1055)
\path(3475,1528)(3925,1528)
\path(3475,1528)(3925,1528)
\path(3488,1078)(3938,1078)
\path(3488,1078)(3938,1078)
\path(6158,3402)(6158,3777)
\path(6833,4527)(6458,4302)
\path(91,1585)(775,1169)
\path(91,1585)(775,1169)
\path(1425,1585)(775,1169)
\path(1425,1585)(775,1169)
\path(775,502)(775,1152)
\path(775,502)(775,1152)
\path(765,1938)(123,828)(1406,828)(765,1938)
\blacken\path(6233,3702)(6233,3852)(6083,3852)
	(6083,3702)(6233,3702)
\path(6233,3702)(6233,3852)(6083,3852)
	(6083,3702)(6233,3702)
\blacken\path(6456,4228)(6586,4303)(6511,4433)
	(6381,4358)(6456,4228)
\path(6456,4228)(6586,4303)(6511,4433)
	(6381,4358)(6456,4228)
\put(4268,1513){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}edge connecting two nodes}}}}}
\put(4268,613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}edge connecting four nodes}}}}}
\put(4268,1933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}node}}}}}
\put(4268,1063){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}edge connecting three nodes}}}}}
\put(696,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(6113,2852){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3396,2869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(713,2835){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(3713,853)(3713,388)
\path(3713,853)(3713,388)
\blacken\path(3788,553)(3788,703)(3638,703)
	(3638,553)(3788,553)
\path(3788,553)(3788,703)(3638,703)
	(3638,553)(3788,553)
\path(3456,3409)(4098,4519)(2815,4519)(3456,3409)
\path(3465,4896)(2823,3786)(4106,3786)(3465,4896)
\blacken\path(3788,988)(3788,1138)(3638,1138)
	(3638,988)(3788,988)
\path(3788,988)(3788,1138)(3638,1138)
	(3638,988)(3788,988)
\path(6165,4896)(5523,3786)(6806,3786)(6165,4896)
\path(758,4902)(108,4527)(108,3777)
	(758,3402)(1408,3777)(1408,4527)(758,4902)
\blacken\path(1058,1272)(1188,1347)(1113,1477)
	(983,1402)(1058,1272)
\path(1058,1272)(1188,1347)(1113,1477)
	(983,1402)(1058,1272)
\path(5463,4509)(5838,4284)
\path(3458,4902)(2808,4527)(2808,3777)
	(3458,3402)(4108,3777)(4108,4527)(3458,4902)
\blacken\path(5912,4335)(5782,4410)(5707,4280)
	(5837,4205)(5912,4335)
\path(5912,4335)(5782,4410)(5707,4280)
	(5837,4205)(5912,4335)
\blacken\path(328,1347)(458,1272)(533,1402)
	(403,1477)(328,1347)
\path(328,1347)(458,1272)(533,1402)
	(403,1477)(328,1347)
\blacken\path(848,747)(848,897)(698,897)
	(698,747)(848,747)
\path(848,747)(848,897)(698,897)
	(698,747)(848,747)
\put(83,4527){\whiten\ellipse{150}{150}}
\put(83,4527){\ellipse{150}{150}}
\put(1433,4527){\whiten\ellipse{150}{150}}
\put(1433,4527){\ellipse{150}{150}}
\put(1433,3777){\whiten\ellipse{150}{150}}
\put(1433,3777){\ellipse{150}{150}}
\put(758,3402){\whiten\ellipse{150}{150}}
\put(758,3402){\ellipse{150}{150}}
\put(3458,4902){\whiten\ellipse{150}{150}}
\put(3458,4902){\ellipse{150}{150}}
\put(83,819){\whiten\ellipse{150}{150}}
\put(83,819){\ellipse{150}{150}}
\put(758,1944){\whiten\ellipse{150}{150}}
\put(758,1944){\ellipse{150}{150}}
\put(83,3777){\whiten\ellipse{150}{150}}
\put(83,3777){\ellipse{150}{150}}
\put(83,1569){\whiten\ellipse{150}{150}}
\put(83,1569){\ellipse{150}{150}}
\put(1433,1569){\whiten\ellipse{150}{150}}
\put(1433,1569){\ellipse{150}{150}}
\put(1433,819){\whiten\ellipse{150}{150}}
\put(1433,819){\ellipse{150}{150}}
\put(2783,3777){\whiten\ellipse{150}{150}}
\put(2783,3777){\ellipse{150}{150}}
\put(2783,4527){\whiten\ellipse{150}{150}}
\put(2783,4527){\ellipse{150}{150}}
\put(4133,4527){\whiten\ellipse{150}{150}}
\put(4133,4527){\ellipse{150}{150}}
\put(758,4902){\whiten\ellipse{150}{150}}
\put(758,4902){\ellipse{150}{150}}
\put(758,444){\whiten\ellipse{150}{150}}
\put(758,444){\ellipse{150}{150}}
\put(4133,3777){\whiten\ellipse{150}{150}}
\put(4133,3777){\ellipse{150}{150}}
\put(3458,3402){\whiten\ellipse{150}{150}}
\put(3458,3402){\ellipse{150}{150}}
\put(3732,1977){\whiten\ellipse{150}{150}}
\put(3732,1977){\ellipse{150}{150}}
\put(773,1167){\whiten\ellipse{150}{150}}
\put(773,1167){\ellipse{150}{150}}
\put(6158,4902){\whiten\ellipse{150}{150}}
\put(6158,4902){\ellipse{150}{150}}
\put(5483,3777){\whiten\ellipse{150}{150}}
\put(5483,3777){\ellipse{150}{150}}
\put(5483,4527){\whiten\ellipse{150}{150}}
\put(5483,4527){\ellipse{150}{150}}
\put(6833,4527){\whiten\ellipse{150}{150}}
\put(6833,4527){\ellipse{150}{150}}
\put(6833,3777){\whiten\ellipse{150}{150}}
\put(6833,3777){\ellipse{150}{150}}
\put(6158,3402){\whiten\ellipse{150}{150}}
\put(6158,3402){\ellipse{150}{150}}
\end{picture}
}


==> Figures/hypergraphs_small.eepic <==
%\setlength{\unitlength}{0.00083333in} lunghezza originale
\setlength{\unitlength}{0.00065in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6916,5000)(0,-10)
\path(3473,628)(3923,628)
\path(3473,628)(3923,628)
\path(3713,1288)(3713,1055)
\path(3713,1288)(3713,1055)
\path(3475,1528)(3925,1528)
\path(3475,1528)(3925,1528)
\path(3488,1078)(3938,1078)
\path(3488,1078)(3938,1078)
\path(6158,3402)(6158,3777)
\path(6833,4527)(6458,4302)
\path(91,1585)(775,1169)
\path(91,1585)(775,1169)
\path(1425,1585)(775,1169)
\path(1425,1585)(775,1169)
\path(775,502)(775,1152)
\path(775,502)(775,1152)
\path(765,1938)(123,828)(1406,828)(765,1938)
\blacken\path(6233,3702)(6233,3852)(6083,3852)
	(6083,3702)(6233,3702)
\path(6233,3702)(6233,3852)(6083,3852)
	(6083,3702)(6233,3702)
\blacken\path(6456,4228)(6586,4303)(6511,4433)
	(6381,4358)(6456,4228)
\path(6456,4228)(6586,4303)(6511,4433)
	(6381,4358)(6456,4228)
\put(4268,1513){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}edge connecting two nodes}}}}}
\put(4268,613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}edge connecting four nodes}}}}}
\put(4268,1933){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}node}}}}}
\put(4268,1063){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}edge connecting three nodes}}}}}
\put(696,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}4}}}}}
\put(6113,2852){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3396,2869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(713,2835){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\path(3713,853)(3713,388)
\path(3713,853)(3713,388)
\blacken\path(3788,553)(3788,703)(3638,703)
	(3638,553)(3788,553)
\path(3788,553)(3788,703)(3638,703)
	(3638,553)(3788,553)
\path(3456,3409)(4098,4519)(2815,4519)(3456,3409)
\path(3465,4896)(2823,3786)(4106,3786)(3465,4896)
\blacken\path(3788,988)(3788,1138)(3638,1138)
	(3638,988)(3788,988)
\path(3788,988)(3788,1138)(3638,1138)
	(3638,988)(3788,988)
\path(6165,4896)(5523,3786)(6806,3786)(6165,4896)
\path(758,4902)(108,4527)(108,3777)
	(758,3402)(1408,3777)(1408,4527)(758,4902)
\blacken\path(1058,1272)(1188,1347)(1113,1477)
	(983,1402)(1058,1272)
\path(1058,1272)(1188,1347)(1113,1477)
	(983,1402)(1058,1272)
\path(5463,4509)(5838,4284)
\path(3458,4902)(2808,4527)(2808,3777)
	(3458,3402)(4108,3777)(4108,4527)(3458,4902)
\blacken\path(5912,4335)(5782,4410)(5707,4280)
	(5837,4205)(5912,4335)
\path(5912,4335)(5782,4410)(5707,4280)
	(5837,4205)(5912,4335)
\blacken\path(328,1347)(458,1272)(533,1402)
	(403,1477)(328,1347)
\path(328,1347)(458,1272)(533,1402)
	(403,1477)(328,1347)
\blacken\path(848,747)(848,897)(698,897)
	(698,747)(848,747)
\path(848,747)(848,897)(698,897)
	(698,747)(848,747)
\put(83,4527){\whiten\ellipse{150}{150}}
\put(83,4527){\ellipse{150}{150}}
\put(1433,4527){\whiten\ellipse{150}{150}}
\put(1433,4527){\ellipse{150}{150}}
\put(1433,3777){\whiten\ellipse{150}{150}}
\put(1433,3777){\ellipse{150}{150}}
\put(758,3402){\whiten\ellipse{150}{150}}
\put(758,3402){\ellipse{150}{150}}
\put(3458,4902){\whiten\ellipse{150}{150}}
\put(3458,4902){\ellipse{150}{150}}
\put(83,819){\whiten\ellipse{150}{150}}
\put(83,819){\ellipse{150}{150}}
\put(758,1944){\whiten\ellipse{150}{150}}
\put(758,1944){\ellipse{150}{150}}
\put(83,3777){\whiten\ellipse{150}{150}}
\put(83,3777){\ellipse{150}{150}}
\put(83,1569){\whiten\ellipse{150}{150}}
\put(83,1569){\ellipse{150}{150}}
\put(1433,1569){\whiten\ellipse{150}{150}}
\put(1433,1569){\ellipse{150}{150}}
\put(1433,819){\whiten\ellipse{150}{150}}
\put(1433,819){\ellipse{150}{150}}
\put(2783,3777){\whiten\ellipse{150}{150}}
\put(2783,3777){\ellipse{150}{150}}
\put(2783,4527){\whiten\ellipse{150}{150}}
\put(2783,4527){\ellipse{150}{150}}
\put(4133,4527){\whiten\ellipse{150}{150}}
\put(4133,4527){\ellipse{150}{150}}
\put(758,4902){\whiten\ellipse{150}{150}}
\put(758,4902){\ellipse{150}{150}}
\put(758,444){\whiten\ellipse{150}{150}}
\put(758,444){\ellipse{150}{150}}
\put(4133,3777){\whiten\ellipse{150}{150}}
\put(4133,3777){\ellipse{150}{150}}
\put(3458,3402){\whiten\ellipse{150}{150}}
\put(3458,3402){\ellipse{150}{150}}
\put(3732,1977){\whiten\ellipse{150}{150}}
\put(3732,1977){\ellipse{150}{150}}
\put(773,1167){\whiten\ellipse{150}{150}}
\put(773,1167){\ellipse{150}{150}}
\put(6158,4902){\whiten\ellipse{150}{150}}
\put(6158,4902){\ellipse{150}{150}}
\put(5483,3777){\whiten\ellipse{150}{150}}
\put(5483,3777){\ellipse{150}{150}}
\put(5483,4527){\whiten\ellipse{150}{150}}
\put(5483,4527){\ellipse{150}{150}}
\put(6833,4527){\whiten\ellipse{150}{150}}
\put(6833,4527){\ellipse{150}{150}}
\put(6833,3777){\whiten\ellipse{150}{150}}
\put(6833,3777){\ellipse{150}{150}}
\put(6158,3402){\whiten\ellipse{150}{150}}
\put(6158,3402){\ellipse{150}{150}}
\end{picture}
}


==> Figures/no_elector_pi_I.eepic <==
%\setlength{\unitlength}{0.00083333in} original length
\setlength{\unitlength}{0.00045in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3836,3585)(0,-10)
\path(472,288)(3345,288)(3345,3162)
	(472,3162)(472,288)
\put(3531,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(100,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}3}}}}}
\put(3531,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(100,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(1900,0){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_0$}}}}}
\put(1900,3375){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}}
\put(231,1650){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}}}
\put(3606,1650){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}}
\put(472,288){\whiten\ellipse{274}{274}}
\put(472,288){\ellipse{274}{274}}
\put(3345,3162){\whiten\ellipse{274}{274}}
\put(3345,3162){\ellipse{274}{274}}
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\put(472,3162){\shade\ellipse{274}{274}}
\put(472,3162){\ellipse{274}{274}}
\put(3345,288){\shade\ellipse{274}{274}}
\put(3345,288){\ellipse{274}{274}}
\end{picture}
}

